PReMind: When Personal Memory Meets Visual Hazards

Personalized vision-language assistants use visual observations and personal memories to provide advice tailored to the user. When the observed scene contains a physical hazard, personal context, such as allergies, medical conditions, or mobility constraints, can change what help is appropriate. Responding appropriately therefore requires recognizing the visible hazard and applying the relevant person's information. We introduce PReMind-Bench, a diagnostic benchmark that evaluates this combination across diverse hazards and personal-memory conditions. It separately measures memory access, grounding, abstention, and hazard response, and assesses joint success on interdependency cases. Existing models often satisfy one requirement while failing the other, and training only for safety or personalization leaves a gap in joint success. We therefore propose PReMind, a two-phase reinforcement learning framework that combines on-demand and forced-call interactions (memory always retrieved) to jointly train grounded memory use and hazard response. At 4B, PReMind raises joint success from 12.9% to 28.6% over its base on the interdependency set and improves hazard adequacy and correct abstention on the main test. Joint-success gains persist under forced-call evaluation and under a second LLM judge across three Phase II seeds; averaged over these seeds, joint success also improves on unseen hazard groups. These findings highlight the need to evaluate and train personal assistants to connect visual evidence with the relevant person's context.

==> fig/construction_flow_v2.tex <==

\centering
\begin{tikzpicture}[>=Stealth,font=\footnotesize,
  head/.style={font=\footnotesize\bfseries,text=black!70},
  input/.style={draw=promptblue!65,fill=promptblue!5,rounded corners=3pt,align=center,text width=2.5cm,minimum height=1.05cm,inner sep=3pt},
  stage/.style={draw=promptgreen!70,fill=promptgreen!5,rounded corners=3pt,align=center,text width=4.0cm,minimum height=1.05cm,inner sep=3pt},
  audit/.style={draw=promptgreen!80!black,fill=promptgreen!14,line width=.8pt,rounded corners=4pt,align=left,text width=4.8cm,inner sep=6pt},
  outbox/.style={draw=promptgreen!70,fill=promptgreen!14,rounded corners=3pt,align=center,text width=2.7cm,minimum height=1.05cm,inner sep=3pt},
  flow/.style={->,line width=.7pt,draw=black!60}]
\node[input] (scene) at (1.35,.7) {{\bfseries Home captures}\\{\scriptsize real multi-view scenes}};
\node[input] (edit) at (1.35,-.7) {{\bfseries Masked edits}\\{\scriptsize insert one or two\\target concepts}};
\node[stage] (memory) at (5.4,1.25) {{\bfseries Visual concept memory}\\{\scriptsize reference photo + personal facts;\\target + same-type look-alikes}};
\node[stage] (requests) at (5.4,0) {{\bfseries Paired requests}\\{\scriptsize vary memory need and evidence}};
\node[stage] (refs) at (5.4,-1.25) {{\bfseries References}\\{\scriptsize required condition + alternatives;\\key actions from public guidance}};
\node[audit] (audit) at (10.83,0) {%
  {\bfseries\color{promptgreen!60!black}Multi-round audit}\\[3pt]
  \textcolor{promptgreen}{\faCheck}\ Static shortcut checks near chance\\[1pt]
  \textcolor{promptgreen}{\faCheck}\ Person-specific, intended action-relevant facts\\[1pt]
  \textcolor{promptgreen}{\faCheck}\ Act-now references\\[1pt]
  \textcolor{promptgreen}{\faCheck}\ Same-topic look-alikes: 95/100\\[1pt]
  \textcolor{promptgreen}{\faCheck}\ Image and author review};
\node[outbox] (ctx) at (15.95,1.25) {{\bfseries Online top-4}\\{\scriptsize memory contexts}};
\node[outbox] (split) at (15.95,0) {{\bfseries Scene- and person-}\\{\bfseries disjoint split}};
\node[outbox] (test) at (15.95,-1.25) {{\bfseries Main test 1,024}\\{\scriptsize interdependency 140\\+12 safe-image controls}};
\foreach \x/\t in {1.35/Inputs,5.4/Authoring,10.83/Audit,15.95/Release}
  \node[head] at (\x,2.15) {\t};
\draw[flow] (scene.east) -- ++(.3,0) |- (requests.west);
\draw[flow] (edit.east) -- ++(.3,0) |- (requests.west);
\draw[line width=.7pt,draw=black!60] (memory.east) -- ++(.25,0) |- (refs.east);
\draw[flow] ([xshift=.25cm]requests.east) -- (audit.west);
\draw[flow] (audit.east) -- node[above,font=\scriptsize,text=promptgreen!60!black] {\faLock\ freeze} (split.west);
\draw[flow,draw=promptgreen!80!black,dashed] (audit.south) -- ++(0,-.62) -| node[pos=.25,below,font=\scriptsize,text=promptgreen!60!black] {replace or drop} (refs.south);
\end{tikzpicture}
\captionof{figure}{\textbf{Benchmark construction.} Memories, paired requests and references are written for edited home captures and pass a multi-round audit (all five checks are used for interdependency cases). Items that fail are replaced or dropped. The audits never inspect model outputs, and items (images, requests, memories, references and labels) are frozen before scoring.}
\label{fig:construction-flow}

